Prompt Compression via Activation Aggregation

Large language models process prompts by propagating activations through dozens of layers before generating a response. We ask whether the task-relevant information contained in an instruction prompt can be compressed into a single activation vector and re-injected into the model, replacing the original token sequence? We show this is achievable using a learned weighted sum of activations extracted at an intermediate layer and injected at an early layer of the target LLM. The compressed vector preserves task-relevant information, incurring an accuracy drop of under $2\%$ relative to full prompt processing. Beyond its practical implications, including reducing per-query computation for fixed instruction prompts without reprocessing the original token sequence, our analysis reveals structure in the activation space of LLMs: (i) mid-layer representations transfer meaningfully to early layers, suggesting a degree of cross-layer compatibility in how information is encoded; (ii) a single activation vector encodes a quantifiable and recoverable amount of semantic information; (iii) a weighted sum of activations is a robust representation compressor.

==> figures/intro_figure.tex <==
% \documentclass[tikz, border=14pt]{standalone}
% \usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, decorations.pathreplacing}
\usetikzlibrary{positioning}
% \usepackage{xcolor}
% \usepackage{amsmath}

% ── Palette ──────────────────────────────────────────────────────────────────
\definecolor{clrBlue}{HTML}{2271B3}
\definecolor{clrOrange}{HTML}{E87722}
\definecolor{clrPink}{HTML}{C03060}
\definecolor{clrTok}{HTML}{EFEFEF}
\definecolor{clrDark}{HTML}{2A2A2A}
\definecolor{clrMid}{HTML}{888888}

\definecolor{paletteDeepBlue}{HTML}{011959}
\definecolor{paletteOrange}{HTML}{F29D6D}
\definecolor{palettePink}{HTML}{FACCFA}
\definecolor{paletteGreen}{HTML}{5A7745}
\definecolor{paletteGreen2}{HTML}{226061}
\definecolor{paletteOrange2}{HTML}{DD954D}


\begin{tikzpicture}[
  font=\small\sffamily,
  >=Stealth,
  tok/.style={
    draw=palettePink!45, fill=palettePink,
    rounded corners=3pt,
    minimum height=0.62cm,
    inner xsep=8pt, inner ysep=4pt,
    font=\small\sffamily,
    align=center,
  },
  llmbox/.style={
    draw=clrBlue, fill=clrBlue!7,
    rounded corners=6pt,
    minimum height=3cm, minimum width=5cm,
    line width=1.3pt,
    align=center,
  },
  compbox/.style={
    draw=paletteGreen2, fill=paletteGreen2!20,
    rounded corners=5pt,
    minimum height=1.5cm, minimum width=2.6cm,
    line width=1.0pt,
    font=\small\sffamily,
    align=center,
  },
  patchbox/.style={
    draw=paletteOrange2, fill=paletteOrange2!30,
    rounded corners=4pt,
    minimum height=0.68cm, minimum width=1.3cm,
    line width=1.1pt,
    font=\small\bfseries,
    text=clrPink!85!black,
    align=center,
  },
  act/.style={
    draw=paletteOrange2!65, fill=paletteOrange2!18,
    minimum height=0.30cm, minimum width=0.92cm,
    rounded corners=1.5pt,
    line width=0.6pt,
  },
  arr/.style      ={->, line width=0.75pt, color=clrDark!65},
  arrpink/.style  ={->, line width=1.3pt,  color=paletteOrange2},
  arrorange/.style={->, line width=0.9pt,  color=clrOrange!80!clrDark},
  stepfont/.style ={font=\large\bfseries\sffamily, text=clrDark},
  sublabel/.style ={font=\tiny\sffamily, color=clrMid},
]

% ═══════════════════════════════════════════════════════════
%  Column / row anchors
%    Left col   x =  0
%    Right col  x =  7.5
%    Top band   y =  0  (Steps 1 & 2 headers)
%    Bot band   y = -7  (Step 3 header)
% ═══════════════════════════════════════════════════════════

%% ───────────────────────────────────────────────────────────
%%  STEP 1  ·  EXTRACTION   (top-left)
%% ───────────────────────────────────────────────────────────


% Information tokens
\node[tok] (i1) at (-0.9, -1) {$t_1$};
% \node[tok, right=4pt of i1] (i2) {$t_2$};
\node[tok, right=4pt of i1] (i3) {\small$\cdots$};
\node[tok, right=4pt of i3] (i4) {$t_n$};
\node[sublabel, above=20pt of i3.north, anchor=north] {\large information prompt};

\node[stepfont] (hdr1) at ([yshift=1.3cm]i3.north) {\underline{\textbf{Step 1}: Extraction}};

% LLM 1 — compact square-ish box
\node[llmbox, below=0.7cm of i3] (llm1) {};
\node[font=\small\bfseries, text=clrBlue] at ([xshift=-1.9cm, yshift=+0.38cm]llm1.south) {LLM};
\node[font=\tiny\sffamily, text=clrBlue!65] at ([xshift=-1.9cm, yshift=+0.8cm]llm1.south) {(frozen)};
\foreach \y in {0.60, 0.0, -0.60}{
  \draw[clrBlue!22, line width=0.45pt]
    ([yshift=\y cm]llm1.west) -- ([yshift=\y cm]llm1.east);
}

% Activation stack (right of LLM1, staggered)
% at (4.3, -2.7)
\node[act, above=-40pt of llm1] (a2) {};
\node[act, left=4pt of a2, xshift=0pt] (a1) {};
\node[act, right=4pt of a2, xshift=0pt] (a3) {};
\node[sublabel, below=20pt of a2, anchor=south] {\large hidden states};


% Tokens → LLM1
\draw[arr] (i1.south) -- (a1.north);
\draw[arr] (i3.south) -- (a2.north);
\draw[arr] (i4.south) -- (a3.north);

% \draw[arrpink] (llm1.east) -- ++(0.4, 0) |- (a2.west);

%% ───────────────────────────────────────────────────────────
%%  STEP 2  ·  COMPRESSION   (center-right)
%% ───────────────────────────────────────────────────────────


% \node[sublabel, below=3pt of comp.south, anchor=north] {(trained)};

% Reiteration of activations
% \node[draw=none, fill=none, right=100pt of a3] (ang) {}; 
\coordinate[right=100pt of a3] (ang)  ;

\node[act, below=25pt of ang] (aa2) {};
\node[act, left=4pt of aa2, xshift=0pt] (aa1) {};
\node[act, right=4pt of aa2, xshift=0pt] (aa3) {};


\node[stepfont, above=45pt of aa2] (hdr2) {\underline{\textbf{Step 2}: Compression}};

 % at (7, -5.0)
\node[compbox, below=30pt of aa2] (comp) {Hidden State \\ Compressor};

\node[patchbox, below=1.3cm of comp] (patch) {\textbf{patch}};

% Activations → Compressor
% \draw[arrorange] (a3.east) -- (ang) -- (aa2.north);
\draw[arrorange, line width=1.4pt, rounded corners=10pt] (a3.east) -| (aa2.north) node[font=\large\sffamily, pos=0.3, above, color=clrMid] {extraction};;

\draw[arrorange] (aa2.south) -- (comp.north);
\draw[arrorange] (aa1.south) -- ([xshift=-0.5cm]comp.north);
\draw[arrorange] (aa3.south) -- ([xshift=0.5cm]comp.north);

% Compressor → Patch
\draw[arrpink] (comp.south) -- (patch.north);

%% ───────────────────────────────────────────────────────────
%%  STEP 3  ·  INJECTION   (bottom-left)
%% ───────────────────────────────────────────────────────────
\node[stepfont] (hdr3) at (0, -6.4) {\underline{\textbf{Step 3}: Injection}};

% Query tokens
\node[tok] (q3) at (0, -8) {Placeholder};
\node[tok, left=4pt of q3] (q1)  {$<$BoS$>$};
\node[tok, right=4pt of q3] (q2) {Question};
\node[sublabel, above=20pt of q3.north, anchor=north] {\large query prompt};
% \node[sublabel, below=3pt of q1.south east, anchor=north] {};



% LLM 2
\node[llmbox, below=0.7cm of q3] (llm2) {};
\node[font=\small\bfseries, text=clrBlue] at ([xshift=-1.9cm, yshift=+0.38cm]llm2.south) {LLM};
\node[font=\tiny\sffamily, text=clrBlue!65] at ([xshift=-1.9cm, yshift=+0.8cm]llm2.south) {(frozen)};
\foreach \y in {0.60, 0.0, -0.60}{
  \draw[clrBlue!22, line width=0.45pt]
    ([yshift=\y cm]llm2.west) -- ([yshift=\y cm]llm2.east);
}

% Patch slot (after q2)
\node[patchbox, below=40pt of q3] (patchSlot) {\textbf{patch}};
\node[act, right=4pt of patchSlot] (actSlot1) {};
\node[act, left=4pt of patchSlot] (actSlot2) {};

% Tokens → LLM2
\draw[arr] (q1.south)  -- ++(0,-0.2) -|([xshift=0cm]actSlot2.north);
% ++(0,-0.12) -| ([xshift=-0.32cm]llm2.north);
\draw[arr] (q2.south)  -- ++(0,-0.2) -| ([xshift=0cm]actSlot1.north);
% ++(0,-0.12) -| ([xshift=+0.32cm]llm2.north);
\draw[arr] (q3.south) -- (patchSlot.north);
% ++(0,-0.12) -| ([xshift=0cm]patchSlot.north);

% Answer output
\node[tok, below=2.5cm of actSlot1.south] (ans) {Answer};
\node[sublabel, below=6pt of ans, anchor=north] {\large about information prompt};
\draw[arr] (actSlot1.south) -- (ans.north);

%% ───────────────────────────────────────────────────────────
%%  CONNECTOR  patch  ──►  patchSlot   (right → bottom-left)
%% ───────────────────────────────────────────────────────────
\draw[arrorange, line width=1.4pt, rounded corners=10pt]
  (patch.south)
    % -- ++([xshift=10cm]llm2.east)
    -- (patch |- patchSlot)
    % -- ++(-7.5, 0)
    -- (patchSlot.east) node[font=\large\sffamily, pos=0.3, above, color=clrMid] {injection};

\end{tikzpicture}

==> figures/weighted_texts/token_weights.addition_3_and_5.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{244,174,135}
\definecolor{tc1}{RGB}{245,177,139}
\definecolor{tc2}{RGB}{243,166,123}
\definecolor{tc3}{RGB}{242,157,109}
\definecolor{tc4}{RGB}{247,198,170}
\definecolor{tc5}{RGB}{246,187,153}
\definecolor{tc6}{RGB}{243,164,119}
\definecolor{tc7}{RGB}{245,180,143}
\definecolor{tc8}{RGB}{246,188,155}
\definecolor{tc9}{RGB}{244,175,135}
\definecolor{tc10}{RGB}{246,186,153}
\definecolor{tc11}{RGB}{246,187,153}
\definecolor{tc12}{RGB}{246,188,155}
\definecolor{tc13}{RGB}{247,192,162}
\definecolor{tc14}{RGB}{248,205,181}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Please}}%
{\color{black}\colorbox{tc1}{\strut \small  give}}%
{\color{black}\colorbox{tc2}{\strut \small  me}}%
{\color{black}\colorbox{tc3}{\strut \small  the}}%
{\color{black}\colorbox{tc4}{\strut \small  sum}}%
{\color{black}\colorbox{tc5}{\strut \small  of}}%
{\color{black}\colorbox{tc6}{\strut \small  the}}%
{\color{black}\colorbox{tc7}{\strut \small  two}}%
{\color{black}\colorbox{tc8}{\strut \small  numbers}}%
{\color{black}\colorbox{tc9}{\strut \small  }}%
{\color{black}\colorbox{tc10}{\strut \small 3}}%
{\color{black}\colorbox{tc11}{\strut \small  and}}%
{\color{black}\colorbox{tc12}{\strut \small  }}%
{\color{black}\colorbox{tc13}{\strut \small 5}}%
{\color{black}\colorbox{tc14}{\strut \small .}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.addition_3_and_5.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{249,211,189}
\definecolor{tc1}{RGB}{248,203,178}
\definecolor{tc2}{RGB}{189,195,212}
\definecolor{tc3}{RGB}{1,25,89}
\definecolor{tc4}{RGB}{243,161,116}
\definecolor{tc5}{RGB}{252,234,224}
\definecolor{tc6}{RGB}{30,51,108}
\definecolor{tc7}{RGB}{252,230,218}
\definecolor{tc8}{RGB}{248,202,176}
\definecolor{tc9}{RGB}{128,140,172}
\definecolor{tc10}{RGB}{252,230,217}
\definecolor{tc11}{RGB}{254,251,249}
\definecolor{tc12}{RGB}{253,242,236}
\definecolor{tc13}{RGB}{249,208,185}
\definecolor{tc14}{RGB}{242,157,109}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Please}}%
{\color{black}\colorbox{tc1}{\strut \small  give}}%
{\color{black}\colorbox{tc2}{\strut \small  me}}%
{\color{white}\colorbox{tc3}{\strut \small  the}}%
{\color{black}\colorbox{tc4}{\strut \small  sum}}%
{\color{black}\colorbox{tc5}{\strut \small  of}}%
{\color{white}\colorbox{tc6}{\strut \small  the}}%
{\color{black}\colorbox{tc7}{\strut \small  two}}%
{\color{black}\colorbox{tc8}{\strut \small  numbers}}%
{\color{white}\colorbox{tc9}{\strut \small  }}%
{\color{black}\colorbox{tc10}{\strut \small 3}}%
{\color{black}\colorbox{tc11}{\strut \small  and}}%
{\color{black}\colorbox{tc12}{\strut \small  }}%
{\color{black}\colorbox{tc13}{\strut \small 5}}%
{\color{black}\colorbox{tc14}{\strut \small .}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.antonyme.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{244,172,131}
\definecolor{tc1}{RGB}{243,166,122}
\definecolor{tc2}{RGB}{242,157,109}
\definecolor{tc3}{RGB}{247,196,167}
\definecolor{tc4}{RGB}{251,222,205}
\definecolor{tc5}{RGB}{247,197,168}
\definecolor{tc6}{RGB}{245,181,144}
\definecolor{tc7}{RGB}{245,182,146}
\definecolor{tc8}{RGB}{248,198,171}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small What}}%
{\color{black}\colorbox{tc1}{\strut \small  is}}%
{\color{black}\colorbox{tc2}{\strut \small  the}}%
{\color{black}\colorbox{tc3}{\strut \small  ant}}%
{\color{black}\colorbox{tc4}{\strut \small onym}}%
{\color{black}\colorbox{tc5}{\strut \small  of}}%
{\color{black}\colorbox{tc6}{\strut \small  the}}%
{\color{black}\colorbox{tc7}{\strut \small  following}}%
{\color{black}\colorbox{tc8}{\strut \small  word}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.antonyme.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{215,219,229}
\definecolor{tc1}{RGB}{99,114,153}
\definecolor{tc2}{RGB}{1,25,89}
\definecolor{tc3}{RGB}{249,212,192}
\definecolor{tc4}{RGB}{242,157,109}
\definecolor{tc5}{RGB}{249,210,188}
\definecolor{tc6}{RGB}{254,249,247}
\definecolor{tc7}{RGB}{253,241,235}
\definecolor{tc8}{RGB}{248,205,180}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small What}}%
{\color{white}\colorbox{tc1}{\strut \small  is}}%
{\color{white}\colorbox{tc2}{\strut \small  the}}%
{\color{black}\colorbox{tc3}{\strut \small  ant}}%
{\color{black}\colorbox{tc4}{\strut \small onym}}%
{\color{black}\colorbox{tc5}{\strut \small  of}}%
{\color{black}\colorbox{tc6}{\strut \small  the}}%
{\color{black}\colorbox{tc7}{\strut \small  following}}%
{\color{black}\colorbox{tc8}{\strut \small  word}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.antonyme.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{253,241,234}
\definecolor{tc1}{RGB}{135,147,177}
\definecolor{tc2}{RGB}{1,25,89}
\definecolor{tc3}{RGB}{253,243,237}
\definecolor{tc4}{RGB}{242,157,109}
\definecolor{tc5}{RGB}{211,215,226}
\definecolor{tc6}{RGB}{48,68,120}
\definecolor{tc7}{RGB}{253,239,230}
\definecolor{tc8}{RGB}{250,217,199}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small What}}%
{\color{white}\colorbox{tc1}{\strut \small  is}}%
{\color{white}\colorbox{tc2}{\strut \small  the}}%
{\color{black}\colorbox{tc3}{\strut \small  ant}}%
{\color{black}\colorbox{tc4}{\strut \small onym}}%
{\color{black}\colorbox{tc5}{\strut \small  of}}%
{\color{white}\colorbox{tc6}{\strut \small  the}}%
{\color{black}\colorbox{tc7}{\strut \small  following}}%
{\color{black}\colorbox{tc8}{\strut \small  word}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.art_author.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{242,157,109}
\definecolor{tc1}{RGB}{245,183,148}
\definecolor{tc2}{RGB}{247,194,164}
\definecolor{tc3}{RGB}{248,204,180}
\definecolor{tc4}{RGB}{243,164,119}
\definecolor{tc5}{RGB}{243,167,124}
\definecolor{tc6}{RGB}{245,176,138}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small D}}%
{\color{black}\colorbox{tc1}{\strut \small etermine}}%
{\color{black}\colorbox{tc2}{\strut \small  who}}%
{\color{black}\colorbox{tc3}{\strut \small  authored}}%
{\color{black}\colorbox{tc4}{\strut \small  the}}%
{\color{black}\colorbox{tc5}{\strut \small  specified}}%
{\color{black}\colorbox{tc6}{\strut \small  work}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.art_author.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{253,243,238}
\definecolor{tc1}{RGB}{247,195,165}
\definecolor{tc2}{RGB}{245,179,142}
\definecolor{tc3}{RGB}{242,157,109}
\definecolor{tc4}{RGB}{252,234,224}
\definecolor{tc5}{RGB}{251,226,212}
\definecolor{tc6}{RGB}{248,204,179}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small D}}%
{\color{black}\colorbox{tc1}{\strut \small etermine}}%
{\color{black}\colorbox{tc2}{\strut \small  who}}%
{\color{black}\colorbox{tc3}{\strut \small  authored}}%
{\color{black}\colorbox{tc4}{\strut \small  the}}%
{\color{black}\colorbox{tc5}{\strut \small  specified}}%
{\color{black}\colorbox{tc6}{\strut \small  work}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.art_author.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{254,245,240}
\definecolor{tc1}{RGB}{250,214,194}
\definecolor{tc2}{RGB}{249,209,187}
\definecolor{tc3}{RGB}{242,157,109}
\definecolor{tc4}{RGB}{1,25,89}
\definecolor{tc5}{RGB}{253,241,234}
\definecolor{tc6}{RGB}{253,238,230}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small D}}%
{\color{black}\colorbox{tc1}{\strut \small etermine}}%
{\color{black}\colorbox{tc2}{\strut \small  who}}%
{\color{black}\colorbox{tc3}{\strut \small  authored}}%
{\color{white}\colorbox{tc4}{\strut \small  the}}%
{\color{black}\colorbox{tc5}{\strut \small  specified}}%
{\color{black}\colorbox{tc6}{\strut \small  work}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.capital.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{244,172,131}
\definecolor{tc1}{RGB}{243,167,124}
\definecolor{tc2}{RGB}{242,157,109}
\definecolor{tc3}{RGB}{251,222,206}
\definecolor{tc4}{RGB}{249,212,191}
\definecolor{tc5}{RGB}{243,163,118}
\definecolor{tc6}{RGB}{245,177,139}
\definecolor{tc7}{RGB}{248,205,180}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small What}}%
{\color{black}\colorbox{tc1}{\strut \small  is}}%
{\color{black}\colorbox{tc2}{\strut \small  the}}%
{\color{black}\colorbox{tc3}{\strut \small  capital}}%
{\color{black}\colorbox{tc4}{\strut \small  of}}%
{\color{black}\colorbox{tc5}{\strut \small  this}}%
{\color{black}\colorbox{tc6}{\strut \small  country}}%
{\color{black}\colorbox{tc7}{\strut \small ?}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.capital.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{253,242,236}
\definecolor{tc1}{RGB}{249,249,251}
\definecolor{tc2}{RGB}{1,25,89}
\definecolor{tc3}{RGB}{242,157,109}
\definecolor{tc4}{RGB}{244,175,136}
\definecolor{tc5}{RGB}{255,254,253}
\definecolor{tc6}{RGB}{251,227,213}
\definecolor{tc7}{RGB}{246,188,155}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small What}}%
{\color{black}\colorbox{tc1}{\strut \small  is}}%
{\color{white}\colorbox{tc2}{\strut \small  the}}%
{\color{black}\colorbox{tc3}{\strut \small  capital}}%
{\color{black}\colorbox{tc4}{\strut \small  of}}%
{\color{black}\colorbox{tc5}{\strut \small  this}}%
{\color{black}\colorbox{tc6}{\strut \small  country}}%
{\color{black}\colorbox{tc7}{\strut \small ?}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.german2chinese_translation.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{242,157,109}
\definecolor{tc1}{RGB}{242,158,110}
\definecolor{tc2}{RGB}{245,183,148}
\definecolor{tc3}{RGB}{246,188,156}
\definecolor{tc4}{RGB}{246,186,152}
\definecolor{tc5}{RGB}{249,207,183}
\definecolor{tc6}{RGB}{245,180,144}
\definecolor{tc7}{RGB}{250,218,200}
\definecolor{tc8}{RGB}{249,210,188}
\definecolor{tc9}{RGB}{250,214,194}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Given}}%
{\color{black}\colorbox{tc1}{\strut \small  a}}%
{\color{black}\colorbox{tc2}{\strut \small  German}}%
{\color{black}\colorbox{tc3}{\strut \small  word}}%
{\color{black}\colorbox{tc4}{\strut \small ,}}%
{\color{black}\colorbox{tc5}{\strut \small  respond}}%
{\color{black}\colorbox{tc6}{\strut \small its}}%
{\color{black}\colorbox{tc7}{\strut \small  Chinese}}%
{\color{black}\colorbox{tc8}{\strut \small  translation}}%
{\color{black}\colorbox{tc9}{\strut \small .}}%
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.german2chinese_translation.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{108,122,159}
\definecolor{tc1}{RGB}{1,25,89}
\definecolor{tc2}{RGB}{251,225,210}
\definecolor{tc3}{RGB}{249,207,184}
\definecolor{tc4}{RGB}{250,214,195}
\definecolor{tc5}{RGB}{245,179,142}
\definecolor{tc6}{RGB}{253,241,234}
\definecolor{tc7}{RGB}{242,157,109}
\definecolor{tc8}{RGB}{243,166,123}
\definecolor{tc9}{RGB}{243,166,122}

% Tokens
\noindent
{\color{white}\colorbox{tc0}{\strut \small Given}}%
{\color{white}\colorbox{tc1}{\strut \small  a}}%
{\color{black}\colorbox{tc2}{\strut \small  German}}%
{\color{black}\colorbox{tc3}{\strut \small  word}}%
{\color{black}\colorbox{tc4}{\strut \small ,}}%
{\color{black}\colorbox{tc5}{\strut \small  respond}}%
{\color{black}\colorbox{tc6}{\strut \small its}}%
{\color{black}\colorbox{tc7}{\strut \small  Chinese}}%
{\color{black}\colorbox{tc8}{\strut \small  translation}}%
{\color{black}\colorbox{tc9}{\strut \small .}}%
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.german2chinese_translation.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{129,141,173}
\definecolor{tc1}{RGB}{1,25,89}
\definecolor{tc2}{RGB}{252,233,223}
\definecolor{tc3}{RGB}{251,226,212}
\definecolor{tc4}{RGB}{252,235,225}
\definecolor{tc5}{RGB}{244,172,131}
\definecolor{tc6}{RGB}{254,250,248}
\definecolor{tc7}{RGB}{242,157,109}
\definecolor{tc8}{RGB}{250,217,198}
\definecolor{tc9}{RGB}{245,183,148}

% Tokens
\noindent
{\color{white}\colorbox{tc0}{\strut \small Given}}%
{\color{white}\colorbox{tc1}{\strut \small  a}}%
{\color{black}\colorbox{tc2}{\strut \small  German}}%
{\color{black}\colorbox{tc3}{\strut \small  word}}%
{\color{black}\colorbox{tc4}{\strut \small ,}}%
{\color{black}\colorbox{tc5}{\strut \small  respond}}%
{\color{black}\colorbox{tc6}{\strut \small its}}%
{\color{black}\colorbox{tc7}{\strut \small  Chinese}}%
{\color{black}\colorbox{tc8}{\strut \small  translation}}%
{\color{black}\colorbox{tc9}{\strut \small .}}%
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.moon_question.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{242,160,114}
\definecolor{tc1}{RGB}{242,157,109}
\definecolor{tc2}{RGB}{245,181,145}
\definecolor{tc3}{RGB}{247,191,160}
\definecolor{tc4}{RGB}{247,193,163}
\definecolor{tc5}{RGB}{247,197,168}
\definecolor{tc6}{RGB}{246,190,158}
\definecolor{tc7}{RGB}{244,173,133}
\definecolor{tc8}{RGB}{246,188,155}
\definecolor{tc9}{RGB}{248,199,172}
\definecolor{tc10}{RGB}{248,203,178}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small In}}%
{\color{black}\colorbox{tc1}{\strut \small  the}}%
{\color{black}\colorbox{tc2}{\strut \small  solar}}%
{\color{black}\colorbox{tc3}{\strut \small  system}}%
{\color{black}\colorbox{tc4}{\strut \small  what}}%
{\color{black}\colorbox{tc5}{\strut \small  planet}}%
{\color{black}\colorbox{tc6}{\strut \small  has}}%
{\color{black}\colorbox{tc7}{\strut \small  the}}%
{\color{black}\colorbox{tc8}{\strut \small  most}}%
{\color{black}\colorbox{tc9}{\strut \small  moons}}%
{\color{black}\colorbox{tc10}{\strut \small ?}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.moon_question.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{253,241,234}
\definecolor{tc1}{RGB}{1,25,89}
\definecolor{tc2}{RGB}{248,203,177}
\definecolor{tc3}{RGB}{245,177,139}
\definecolor{tc4}{RGB}{246,188,155}
\definecolor{tc5}{RGB}{243,165,121}
\definecolor{tc6}{RGB}{246,189,157}
\definecolor{tc7}{RGB}{251,228,214}
\definecolor{tc8}{RGB}{247,195,165}
\definecolor{tc9}{RGB}{242,157,109}
\definecolor{tc10}{RGB}{242,158,111}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small In}}%
{\color{white}\colorbox{tc1}{\strut \small  the}}%
{\color{black}\colorbox{tc2}{\strut \small  solar}}%
{\color{black}\colorbox{tc3}{\strut \small  system}}%
{\color{black}\colorbox{tc4}{\strut \small  what}}%
{\color{black}\colorbox{tc5}{\strut \small  planet}}%
{\color{black}\colorbox{tc6}{\strut \small  has}}%
{\color{black}\colorbox{tc7}{\strut \small  the}}%
{\color{black}\colorbox{tc8}{\strut \small  most}}%
{\color{black}\colorbox{tc9}{\strut \small  moons}}%
{\color{black}\colorbox{tc10}{\strut \small ?}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.moon_question.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{252,229,217}
\definecolor{tc1}{RGB}{1,25,89}
\definecolor{tc2}{RGB}{250,217,198}
\definecolor{tc3}{RGB}{248,201,175}
\definecolor{tc4}{RGB}{249,211,190}
\definecolor{tc5}{RGB}{243,166,122}
\definecolor{tc6}{RGB}{254,245,240}
\definecolor{tc7}{RGB}{51,70,122}
\definecolor{tc8}{RGB}{252,231,220}
\definecolor{tc9}{RGB}{242,157,109}
\definecolor{tc10}{RGB}{244,171,130}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small In}}%
{\color{white}\colorbox{tc1}{\strut \small  the}}%
{\color{black}\colorbox{tc2}{\strut \small  solar}}%
{\color{black}\colorbox{tc3}{\strut \small  system}}%
{\color{black}\colorbox{tc4}{\strut \small  what}}%
{\color{black}\colorbox{tc5}{\strut \small  planet}}%
{\color{black}\colorbox{tc6}{\strut \small  has}}%
{\color{white}\colorbox{tc7}{\strut \small  the}}%
{\color{black}\colorbox{tc8}{\strut \small  most}}%
{\color{black}\colorbox{tc9}{\strut \small  moons}}%
{\color{black}\colorbox{tc10}{\strut \small ?}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.ocean_animals_prompt.kl_divergences.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{245,179,142}
\definecolor{tc1}{RGB}{244,172,131}
\definecolor{tc2}{RGB}{243,165,121}
\definecolor{tc3}{RGB}{246,189,156}
\definecolor{tc4}{RGB}{244,174,134}
\definecolor{tc5}{RGB}{245,178,140}
\definecolor{tc6}{RGB}{247,191,160}
\definecolor{tc7}{RGB}{247,194,165}
\definecolor{tc8}{RGB}{247,196,166}
\definecolor{tc9}{RGB}{245,179,141}
\definecolor{tc10}{RGB}{244,169,127}
\definecolor{tc11}{RGB}{242,157,109}
\definecolor{tc12}{RGB}{246,191,159}
\definecolor{tc13}{RGB}{248,203,178}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Give}}%
{\color{black}\colorbox{tc1}{\strut \small  me}}%
{\color{black}\colorbox{tc2}{\strut \small  a}}%
{\color{black}\colorbox{tc3}{\strut \small  list}}%
{\color{black}\colorbox{tc4}{\strut \small  of}}%
{\color{black}\colorbox{tc5}{\strut \small  }}%
{\color{black}\colorbox{tc6}{\strut \small 5}}%
{\color{black}\colorbox{tc7}{\strut \small  animals}}%
{\color{black}\colorbox{tc8}{\strut \small  that}}%
{\color{black}\colorbox{tc9}{\strut \small  live}}%
{\color{black}\colorbox{tc10}{\strut \small  in}}%
{\color{black}\colorbox{tc11}{\strut \small  the}}%
{\color{black}\colorbox{tc12}{\strut \small  ocean}}%
{\color{black}\colorbox{tc13}{\strut \small .}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.ocean_animals_prompt.similarities.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{249,213,192}
\definecolor{tc1}{RGB}{251,225,210}
\definecolor{tc2}{RGB}{253,243,237}
\definecolor{tc3}{RGB}{246,187,154}
\definecolor{tc4}{RGB}{251,222,205}
\definecolor{tc5}{RGB}{251,226,212}
\definecolor{tc6}{RGB}{245,181,145}
\definecolor{tc7}{RGB}{243,163,118}
\definecolor{tc8}{RGB}{244,175,135}
\definecolor{tc9}{RGB}{248,205,181}
\definecolor{tc10}{RGB}{252,236,226}
\definecolor{tc11}{RGB}{1,25,89}
\definecolor{tc12}{RGB}{244,174,134}
\definecolor{tc13}{RGB}{242,157,109}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Give}}%
{\color{black}\colorbox{tc1}{\strut \small  me}}%
{\color{black}\colorbox{tc2}{\strut \small  a}}%
{\color{black}\colorbox{tc3}{\strut \small  list}}%
{\color{black}\colorbox{tc4}{\strut \small  of}}%
{\color{black}\colorbox{tc5}{\strut \small  }}%
{\color{black}\colorbox{tc6}{\strut \small 5}}%
{\color{black}\colorbox{tc7}{\strut \small  animals}}%
{\color{black}\colorbox{tc8}{\strut \small  that}}%
{\color{black}\colorbox{tc9}{\strut \small  live}}%
{\color{black}\colorbox{tc10}{\strut \small  in}}%
{\color{white}\colorbox{tc11}{\strut \small  the}}%
{\color{black}\colorbox{tc12}{\strut \small  ocean}}%
{\color{black}\colorbox{tc13}{\strut \small .}}
% ────────────────────────────────────────────────────────────────────

==> figures/weighted_texts/token_weights.ocean_animals_prompt.weights.tex <==
% ── Token weight visualization ─────────────────────────────────────
% Required packages: xcolor
\setlength{\fboxsep}{1pt}

% Color definitions
\definecolor{tc0}{RGB}{246,184,149}
\definecolor{tc1}{RGB}{254,249,246}
\definecolor{tc2}{RGB}{121,134,167}
\definecolor{tc3}{RGB}{248,199,171}
\definecolor{tc4}{RGB}{156,165,190}
\definecolor{tc5}{RGB}{254,246,241}
\definecolor{tc6}{RGB}{249,212,192}
\definecolor{tc7}{RGB}{242,157,109}
\definecolor{tc8}{RGB}{252,230,218}
\definecolor{tc9}{RGB}{252,236,227}
\definecolor{tc10}{RGB}{175,183,203}
\definecolor{tc11}{RGB}{1,25,89}
\definecolor{tc12}{RGB}{246,186,153}
\definecolor{tc13}{RGB}{245,182,146}

% Tokens
\noindent
{\color{black}\colorbox{tc0}{\strut \small Give}}%
{\color{black}\colorbox{tc1}{\strut \small  me}}%
{\color{white}\colorbox{tc2}{\strut \small  a}}%
{\color{black}\colorbox{tc3}{\strut \small  list}}%
{\color{black}\colorbox{tc4}{\strut \small  of}}%
{\color{black}\colorbox{tc5}{\strut \small  }}%
{\color{black}\colorbox{tc6}{\strut \small 5}}%
{\color{black}\colorbox{tc7}{\strut \small  animals}}%
{\color{black}\colorbox{tc8}{\strut \small  that}}%
{\color{black}\colorbox{tc9}{\strut \small  live}}%
{\color{black}\colorbox{tc10}{\strut \small  in}}%
{\color{white}\colorbox{tc11}{\strut \small  the}}%
{\color{black}\colorbox{tc12}{\strut \small  ocean}}%
{\color{black}\colorbox{tc13}{\strut \small .}}
% ────────────────────────────────────────────────────────────────────
